On the Information-Theoretic Limits of Latent-Space Watermarking Through Pretrained Generators

We study latent-space watermarking through a pretrained generator using a prescribed latent-to-output stochastic mapping, called the renderer. A watermark encoder selects the latent input using a message and secret key. For every message and semantic context, the released output must have exactly the desired conditional output distribution. For finite alphabets, we derive rate--key inner and outer bounds and characterize the coding and coordination requirements for realizing watermark communication through the prescribed latent interface. When the target output distribution of the generator uniquely determines the corresponding latent input distribution through the renderer, a strengthened converse yields the capacity region; the same region governs explicit preservation of the pretrained latent distribution. We extend the analysis to general jointly Gaussian models and identify a sufficient statistic of the latent that captures both the watermark-bearing information available at the generated output and the latent coordination required to preserve its target distribution. For the vector Gaussian model, we further characterize the optimal allocation of the secret-key resource across the resulting modes. Finally, we turn to an emerging robustness threat that is particularly natural in generative watermarking: an adversary can regenerate the released sample to obtain a fresh realization of the same underlying content while attenuating or destroying the embedded watermark. We incorporate this robustness axis into our framework and characterize the one-pass compound capacity of the scalar Gaussian model when the semantic context is known to the encoder but hidden from the detector, while the regeneration attack may depend on that context. Extending the analysis to multiple rounds of repeated canonical regeneration, we characterize the resulting watermark-capacity decay.

==> figures/key_resource_accounting_draft6_tikz.tex <==
\begin{tikzpicture}[font=\small]
\def\dW{3.15}
\def\rW{2.25}
\def\tW{1.55}
\def\h{0.78}
\def\xLeft{3.85}
\pgfmathsetmacro{\xR}{\xLeft+\dW}
\pgfmathsetmacro{\xT}{\xR+\rW}
\pgfmathsetmacro{\xEnd}{\xT+\tW}

\node[anchor=east,align=right] at (3.55,3.89) {Conditional latent-\\coordination cost};
\node[anchor=east,align=right] at (3.55,0.79) {Net packing\\budget};

\draw[line width=0.9pt] (\xLeft,3.50) rectangle ++(\dW,\h);
\draw[line width=0.9pt] (\xR,3.50) rectangle ++(\rW,\h);
\draw[line width=0.9pt] (\xT,3.50) rectangle ++(\tW,\h);
\node[font=\scriptsize] at (\xLeft+0.5*\dW,3.50+0.5*\h) {$I(V;S,U|X)$};
\node at (\xR+0.5*\rW,3.50+0.5*\h) {$R$};
\node at (\xT+0.5*\tW,3.50+0.5*\h) {$t$};

\draw[line width=0.9pt] (\xR,0.40) rectangle ++(\rW,\h);
\draw[line width=0.9pt] (\xT,0.40) rectangle ++(\tW,\h);
\node at (\xR+0.5*\rW,0.40+0.5*\h) {$R$};
\node at (\xT+0.5*\tW,0.40+0.5*\h) {$t$};

\draw[densely dashed,thin] (\xR,0.22) -- (\xR,4.45);
\draw[densely dashed,thin] (\xT,0.22) -- (\xT,4.45);
\draw[densely dashed,thin] (\xEnd,0.22) -- (\xEnd,4.45);

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (\xLeft,3.30) -- (\xT,3.30)
 node[midway,below=6pt] {$R_k$};
\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (\xT,3.30) -- (\xEnd,3.30)
 node[midway,below=6pt] {$t$};

\draw[decorate,decoration={brace,amplitude=5pt}] (\xR,1.34) -- (\xEnd,1.34)
 node[midway,above=6pt] {$I(V;X)-I(V;S)=R+t$};

\pgfmathsetmacro{\xMid}{0.5*(\xLeft+\xEnd)}
\node at (\xMid,-0.48) {$\hat R=I(V;S)+t$};
\end{tikzpicture}


==> figures/model_system_draft7_tikz.tex <==
% Finalized NIT-style system figure for the manuscript.
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta,positioning}
\begin{tikzpicture}[
  >=Latex,
  line width=0.45pt,
  block/.style={draw, rectangle, minimum width=2.15cm, minimum height=1.02cm, inner sep=2pt, align=center},
  flow/.style={->, line width=0.45pt},
  branch/.style={->, line width=0.45pt},
  every node/.style={font=\small}
]
  % Main blocks: equal height and equal width for visual symmetry.
  \node[block] (enc) at (0,0) {Encoder};
  \node[block] (ren) at (3.00,0) {Renderer\\[-1pt]{\scriptsize $q_{\rm r}(x|u,s)$}};
  \node[block] (att) at (6.00,0) {Attack\\[-1pt]{\scriptsize $a(y|x,s)$}};
  \node[block] (dec) at (9.00,0) {Detector};

  % Main horizontal signal flow.  End arrows are deliberately slightly
  % longer than the interior arrows so M and \hat M sit naturally centered.
  \draw[flow] (-1.55,0) -- node[above, midway] {$M$} (enc.west);
  \draw[flow] (enc.east) -- node[above, midway] {$U^n$} (ren.west);
  \draw[flow] (ren.east) -- node[above, midway] {$X^n$} (att.west);
  \draw[flow] (att.east) -- node[above, midway] {$Y^n$} (dec.west);
  \draw[flow] (dec.east) -- node[above, midway] {$\hat M$} (10.55,0);

  % Shared key K: one connected line with symmetric vertical branches.
  \coordinate (ktopenc) at (0,1.55);
  \coordinate (ktopdec) at (9.00,1.55);
  \draw[line width=0.45pt] (ktopenc) -- (ktopdec);
  \node[above] at (4.50,1.55) {$K$};
  \draw[branch] (ktopenc) -- (enc.north);
  \draw[branch] (ktopdec) -- (dec.north);

  % Semantic/context sequence S^n: matching lower treatment, feeding Encoder
  % and Renderer.  Vertical lengths match those of the key branches.
  \coordinate (sbotenc) at (0,-1.55);
  \coordinate (sbotren) at (3.00,-1.55);
  \draw[line width=0.45pt] (sbotenc) -- (sbotren);
  \node[below] at (1.50,-1.55) {$S^n$};
  \draw[branch] (sbotenc) -- (enc.south);
  \draw[branch] (sbotren) -- (ren.south);
\end{tikzpicture}

